Avoiding Burst-like Error Patterns in Windowed Decoding of Spatially Coupled LDPC Codes

In this work, we analyze efficient window shift schemes for windowed decoding of spatially coupled low-density parity-check (SC-LDPC) codes, which is known to yield close-tooptimal decoding results when compared to full belief propagation (BP) decoding. However, a drawback of windowed decoding is that either a significant amount of window updates are required leading to unnecessary high decoding complexity or the decoder suffers from sporadic burst-like error patterns, causing a decoder stall. To tackle this effect and, thus, to reduce the average decoding complexity, the basic idea is to enable adaptive window shifts based on a bit error rate (BER) prediction, which reduces the amount of unnecessary updates. As the decoder stall does not occur in analytical investigations such as the density evolution (DE), we examine different schemes on a fixed test-set and exhaustive monte-carlo simulations based on our graphic processing unit (GPU) simulation framework. As a result, we can reduce the average decoding complexity of the naive windowed decoder while improving the BER performance when compared to a non-adaptive windowed decoding scheme. Furthermore, we show that a foresightful stall prediction does not significantly outperform a retrospective stall detection which is much easier to implement in practice.

==> DecoderVisualization_1.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}

\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=5.75em, text width=7.5em, align=center,very thick] 

\begin{tikzpicture}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(80:-260:#3);
}  
\footnotesize
  \matrix (m) [matrix of nodes, row sep=2\pgflinewidth, column sep=2\pgflinewidth,
               nodes={rectangle, %draw=gray,
               minimum height=2em, minimum width=2em,
                      anchor=center, %align=center,
                      inner sep=0pt, outer sep=0pt},
                      left delimiter=.,%(,right delimiter=),
                      right delimiter=.,
                      ]
  {
     $\ddots$ & $\ddots$   \\
    &$\Hm_1$ & $\Hm_0$ \\
    && $\Hm_1$ & $\Hm_0$ \\
    && & $\Hm_1$ & $\Hm_0$  \\
    && & & $\Hm_1$ & $\Hm_0$  \\
    & && & & $\Hm_1$ & $\Hm_0$  \\
    %& && & & &$\Hm_1$ & $\Hm_0$  \\
    %& & && & & & $\Hm_1$ & $\Hm_0$  \\
    %& & && &  & & &$\Hm_1$ & $\Hm_0$  \\
    %& & & && & & & & $\Hm_1$ & $\Hm_0$   \\
    && & & & &  $\ddots$ & $\ddots$   \\
  } ;
  
 %\draw[very thick,rot] (m-4-4.north west) rectangle (m-7-8.south east);
 \node [color=apfelgruen,box](w11)  at (-0.65,0.6){};% rectangle (0.5,-3); 
 \node[color=apfelgruen,above right= -0.5cm and -0.95cm of  w11] (t11){$t = 0$};
 
 \node [color=mittelblau,box](w12)  at (0.0,-0.0){};% rectangle (0.5,-3);
  \node[color=mittelblau,above right= -0.5cm and -0.95cm of  w12] (t12){$t = 1$};
 
  \node [color=rot,box](w13)  at (0.65,-0.6){};% rectangle (0.5,-3);
  \node[color=rot,above right= -0.5cm and -0.95cm of  w13] (t13){$t = 2$};
  
 %\node [color=rot,box](w11)  at (2.5,-4){};% rectangle (0.5,-3);
 %\node[color=rot,above] at (0.75,-5){$t = 2$};

\draw[thick,->] (-2.5,-2.25) -- (2.5,-2.25) node[anchor=north east] {spatial pos.};
%\node at (2,1.5)[align=left] {Conventional\\window decoder};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \draw [color=apfelgruen] (-2,-6) rectangle (0.5,-7.5);
%   \node[above] at (-1.5,-7.5){$t = 0$};
%  \draw [color=mittelblau, name=A] (-1,-6.5) rectangle (1.5,-8);
%    \node[above] at (-0.25,-7.5){$t = 1$};
%  \draw [color=rot] (0,-7) rectangle (2.5,-8.5);
%   \node[above] at (0.75,-8){$t = 2$}; 
%  
%  \node (text) at (1.25,-7.5) {inc. $I$};
%  \circledarrow{thick, black}{text}{0.45cm};
%  \node at (2,-6)[align=left]  {Adaptive iterations \\ decoder};
%  \draw[thick,->] (-3,-8) -- (3,-8) node[anchor=north east] {spatial pos.};
%  
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%  \draw [color=apfelgruen] (-2,-9) rectangle (0.5,-10.5);
%  \node[above] at (-1.5,-10.5){$t = 0$};
%  \draw [color=mittelblau] (-3,-8.5) rectangle (-0.5,-10);
%  \node[above] at (-2.25,-9.5){$t = 1$}; 
%  \draw [color=rot] (-1,-9.5) rectangle (1.5,-11); 
%  \node[above] at (-0.5,-11){$t = 2$}; 
%  
%  \node at (2,-9)[align=left]  {Window \\ shift decoder};
%  \draw[thick,->] (-3,-11) -- (3,-11) node[anchor=north east] {spatial pos.};
 

\end{tikzpicture}

==> DecoderVisualization_2.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}

\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=5.75em, text width=7.5em, align=center,very thick] 

\begin{tikzpicture}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(-90:200:#3);
}  
\footnotesize
  \matrix (m) [matrix of nodes, row sep=2\pgflinewidth, column sep=2\pgflinewidth,
               nodes={rectangle, %draw=gray,
               minimum height=2em, minimum width=2em,
                      anchor=center, %align=center,
                      inner sep=0pt, outer sep=0pt},
                      left delimiter=.,%(,right delimiter=),
                      right delimiter=.,
                      ]
  {
     $\ddots$ & $\ddots$   \\
    &$\Hm_1$ & $\Hm_0$ \\
    && $\Hm_1$ & $\Hm_0$ \\
    && & $\Hm_1$ & $\Hm_0$  \\
    && & & $\Hm_1$ & $\Hm_0$  \\
    & && & & $\Hm_1$ & $\Hm_0$  \\
    %& && & & &$\Hm_1$ & $\Hm_0$  \\
    %& & && & & & $\Hm_1$ & $\Hm_0$  \\
    %& & && &  & & &$\Hm_1$ & $\Hm_0$  \\
    %& & & && & & & & $\Hm_1$ & $\Hm_0$   \\
    && & & & &  $\ddots$ & $\ddots$   \\
  } ;
  
 %\draw[very thick,rot] (m-4-4.north west) rectangle (m-7-8.south east);
 \node [color=apfelgruen,box](w11)  at (-0.65,0.6){};% rectangle (0.5,-3); 
 \node[color=apfelgruen,above right= -0.5cm and -0.95cm of  w11] (t11){$t = 0$};
 
 \node [color=mittelblau,box](w12)  at (0.0,-0.0){};% rectangle (0.5,-3);
 \node [color=mittelblau,box,dashed](w12b)  at (0.075,-0.075){};% rectangle (0.5,-3);
 \node[color=mittelblau,above right= -0.45cm and -0.95cm of  w12] (t12){$t = 1$};
 \node[color=mittelblau,above right= -0.7cm and -0.95cm of  w12] (t12b){$t = 2$};
 
 \node[color=mittelblau,above right= 0.05cm and -0.1cm of  w12] (text) {inc. $I$};
 \node (t1) at (1.5,0.2){};
 \circledarrow{thick, mittelblau}{t1}{0.45cm};
 
  \node [color=rot,box](w13)  at (0.65,-0.6){};% rectangle (0.5,-3);
  \node[color=rot,above right= -0.5cm and -0.95cm of  w13] (t13){$t = 3$};
  
 %\node [color=rot,box](w11)  at (2.5,-4){};% rectangle (0.5,-3);
 %\node[color=rot,above] at (0.75,-5){$t = 2$};

\draw[thick,->] (-2.5,-2.25) -- (2.5,-2.25) node[anchor=north east] {spatial pos.};
%\node at (1,1.95)[align=left] {Adaptive Iterations \\ Decoder};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \draw [color=apfelgruen] (-2,-6) rectangle (0.5,-7.5);
%   \node[above] at (-1.5,-7.5){$t = 0$};
%  \draw [color=mittelblau, name=A] (-1,-6.5) rectangle (1.5,-8);
%    \node[above] at (-0.25,-7.5){$t = 1$};
%  \draw [color=rot] (0,-7) rectangle (2.5,-8.5);
%   \node[above] at (0.75,-8){$t = 2$}; 
%  
% 
%  \node at (2,-6)[align=left]  {Adaptive iterations \\ decoder};
%  \draw[thick,->] (-3,-8) -- (3,-8) node[anchor=north east] {spatial pos.};
%  
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%  \draw [color=apfelgruen] (-2,-9) rectangle (0.5,-10.5);
%  \node[above] at (-1.5,-10.5){$t = 0$};
%  \draw [color=mittelblau] (-3,-8.5) rectangle (-0.5,-10);
%  \node[above] at (-2.25,-9.5){$t = 1$}; 
%  \draw [color=rot] (-1,-9.5) rectangle (1.5,-11); 
%  \node[above] at (-0.5,-11){$t = 2$}; 
%  
%  \node at (2,-9)[align=left]  {Window \\ shift decoder};
%  \draw[thick,->] (-3,-11) -- (3,-11) node[anchor=north east] {spatial pos.};
 

\end{tikzpicture}

==> DecoderVisualization_3.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}

\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=5.75em, text width=7.5em, align=center,very thick] 

\begin{tikzpicture}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(-20:120:#3);
}  

\def\circledarrowb#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(-180:-90:#3);
}

\footnotesize
  \matrix (m) [matrix of nodes, row sep=2\pgflinewidth, column sep=2\pgflinewidth,
               nodes={rectangle, %draw=gray,
               minimum height=2em, minimum width=2em,
                      anchor=center, %align=center,
                      inner sep=0pt, outer sep=0pt},
                      left delimiter=.,%(,right delimiter=),
                      right delimiter=.,
                      ]
  {
     $\ddots$ & $\ddots$   \\
    &$\Hm_1$ & $\Hm_0$ \\
    && $\Hm_1$ & $\Hm_0$ \\
    && & $\Hm_1$ & $\Hm_0$  \\
    && & & $\Hm_1$ & $\Hm_0$  \\
    & && & & $\Hm_1$ & $\Hm_0$  \\
    %& && & & &$\Hm_1$ & $\Hm_0$  \\
    %& & && & & & $\Hm_1$ & $\Hm_0$  \\
    %& & && &  & & &$\Hm_1$ & $\Hm_0$  \\
    %& & & && & & & & $\Hm_1$ & $\Hm_0$   \\
    && & & & &  $\ddots$ & $\ddots$   \\
  } ;
  
 %\draw[very thick,rot] (m-4-4.north west) rectangle (m-7-8.south east);
 \node [color=mittelblau,box](w11)  at (-0.65,0.6){};% rectangle (0.5,-3); 
 \node[color=mittelblau,above right= -0.5cm and -0.95cm of  w11] (t11){$t = 1$};
 
  \node[color=mittelblau,above right= -1.65cm and -3.12cm of  w11] (text2) {shift forward};
 \node (t2) at (-2.1,0.2){};
 \circledarrowb{thick, mittelblau}{t2}{1.2cm};
 
 \node [color=apfelgruen,box](w12)  at (0.0,-0.0){};% rectangle (0.5,-3);
 \node[color=apfelgruen,above right= -0.45cm and -0.95cm of  w12] (t12){$t = 0$};
 
 
 \node[color=apfelgruen,above right= 0.05cm and -0.55cm of  w12] (text) {shift back};
 \node (t1) at (1.25,0.4){};
 \circledarrow{thick, apfelgruen}{t1}{0.45cm};
 
  \node [color=rot,box](w13)  at (0.65,-0.6){};% rectangle (0.5,-3);
  \node[color=rot,above right= -0.5cm and -0.95cm of  w13] (t13){$t = 2$};
  
  
  
 %\node [color=rot,box](w11)  at (2.5,-4){};% rectangle (0.5,-3);
 %\node[color=rot,above] at (0.75,-5){$t = 2$};

\draw[thick,->] (-2.5,-2.25) -- (2.5,-2.25) node[anchor=north east] {spatial pos.};
%\node at (1,1.95)[align=left] {Window \\ Shift Decoder};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \draw [color=apfelgruen] (-2,-6) rectangle (0.5,-7.5);
%   \node[above] at (-1.5,-7.5){$t = 0$};
%  \draw [color=mittelblau, name=A] (-1,-6.5) rectangle (1.5,-8);
%    \node[above] at (-0.25,-7.5){$t = 1$};
%  \draw [color=rot] (0,-7) rectangle (2.5,-8.5);
%   \node[above] at (0.75,-8){$t = 2$}; 
%  
% 
%  \node at (2,-6)[align=left]  {Adaptive iterations \\ decoder};
%  \draw[thick,->] (-3,-8) -- (3,-8) node[anchor=north east] {spatial pos.};
%  
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%  \draw [color=apfelgruen] (-2,-9) rectangle (0.5,-10.5);
%  \node[above] at (-1.5,-10.5){$t = 0$};
%  \draw [color=mittelblau] (-3,-8.5) rectangle (-0.5,-10);
%  \node[above] at (-2.25,-9.5){$t = 1$}; 
%  \draw [color=rot] (-1,-9.5) rectangle (1.5,-11); 
%  \node[above] at (-0.5,-11){$t = 2$}; 
%  
%  \node at (2,-9)[align=left]  {Window \\ shift decoder};
%  \draw[thick,->] (-3,-11) -- (3,-11) node[anchor=north east] {spatial pos.};
 

\end{tikzpicture}

==> StallHistogram.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=4.25cm,width=0.9\columnwidth,
ymin=0, ymax=0.55,ymin=3e-3,
ymode=log,
xmin=5, xmax=31,
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Start position of decoder stall $s$},
ylabel={Probability of stall},
]

%\addplot[black,fill = apfelgruen,ybar interval] 
\addplot[thick,mark=o, apfelgruen] table [x=POS, y=BER, col sep=comma]
{./data/Histogram1.1dbstatic3.csv};
\addlegendentry{WD, $I = 3$}

%\addplot[black,fill = mittelblau,ybar interval] table [x=POS, y=BER, col sep=comma]
\addplot[thick,mark=x, mittelblau] table [x=POS, y=BER, col sep=comma]
{./data/Histogram1.1dbtemp4s8e12.csv};
\addlegendentry{WD, $I_{temp}= 4$}

\addplot[thick,mark=x, red] table [x=POS, y=BER, col sep=comma]
{./data/Histogram1.1dbWave.csv};
\addlegendentry{Wave Tracking}


\end{axis}
\end{tikzpicture}

==> StallperWindow.tikz <==
\begin{tikzpicture}

\usepgfplotslibrary{colormaps}

\pgfplotsset{compat=1.12}
\tikzset{ellC/.style={/utils/exec={\pgfplotscolormapdefinemappedcolor{#1}},%
    draw=mapped color!80!mittelblau, fill=mapped color!80!white}}
colormap={slategraywhite}{rgb255=(112,128,144) rgb255=(255,159,101)},
\pgfplotsset{
	height=5.15cm,width=1.05\columnwidth,
	xmin=0.99, xmax=9.01,
        	ymin=3e-4,
	ymax=0.06,
	xtick distance=1,
	xlabel={Spatial position $i$ inside decoding window $w_\text{dec}$},
	ylabel={P_{\text{e,post-dec},i}},
	grid=both,
	ymode=log,
	legend style={legend pos=north west,font=\small}}

\pgfplotsset{%
    colormap={customcolor}{rgb255=(0, 126, 198) rgb255=(238, 28, 35)}%{rgb255=(144,144,144) rgb255=(0, 126, 198)}%
}%  

\begin{axis}[%
name=plot1,
xlabel={Spatial position within decoding window},
cycle list={[samples of colormap={7 of customcolor}]},
legend columns=3 
	height=5.15cm,width=1.05\columnwidth,
	xmin=0.99, xmax=9.01,
        	ymin=7e-3,
	ymax=0.2,
	xtick distance=1,
	xlabel={Spatial position inside window},
	ylabel={BER},
	grid=both,
	ymode=log,
]
%\addplot+[very thick,mark=none, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window30.csv};
%\addlegendentry{$p_\text{win}=30$};
%\addplot+[very thick,mark=diamond, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window31.csv};
%\addlegendentry{$p_\text{win}=31$};
\addplot+[very thick,mark=none, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window32.csv};
\addlegendentry{$p_\text{win}=32$};
\addplot+[very thick,mark=square, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window33.csv};
\addlegendentry{$p_\text{win}=33$};
\addplot+[very thick,mark=diamond, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window34.csv};
\addlegendentry{$p_\text{win}=34$};
\addplot+[very thick,mark=*, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window35.csv};
\addlegendentry{$p_\text{win}=35$};
\addplot+[very thick,mark=triangle mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window36.csv};
\addlegendentry{$p_\text{win}=36$};
\addplot+[very thick,mark=halfcircle, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window37.csv};
\addlegendentry{$p_\text{win}=37$};
\addplot+[very thick,mark=star, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window38.csv};
\addlegendentry{$p_\text{win}=38$};
%\addplot+[very thick,mark=*, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window39.csv};
%\addlegendentry{block 39};
%\addplot+[very thick,mark=*, mark options={}] table [x=POS, y=BER, col sep=comma] {data/Window40.csv};
%\addlegendentry{it 40};
\end{axis}

\end{tikzpicture}

==> ber_comparison.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=0.6\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\textrm{SNR}_b$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=2.5,
        xmax=2.9,
        ymin=3e-7,
        ymax=0.1
    ]	

	\addplot[mark=*,color=apfelgruen, thick] table [x expr=\thisrowno{0}+1] {data/results_static3.dat};
	\addlegendentry{WD, $I = 3$}

	\addplot[mark=square,color=mittelblau, thick] table [x expr=\thisrowno{0}+1] {data/results_static4.dat};
	\addlegendentry{WD, $I = 4$}
	
	\addplot[mark=diamond,color=orange, thick] table [x expr=\thisrowno{0}+1] {data/resultsmin35.dat};
	\addlegendentry{Adaptive Iterations}
	
	\addplot[mark=triangle,color=rot, thick] table [x expr=\thisrowno{0}+1] {data/results_3back.dat};
	\addlegendentry{Window Shift}
	
	\addplot[mark=star,color=black, thick] table [x expr=\thisrowno{0}+1] {data/results_4andback.dat};
	\addlegendentry{Wave Tracking}
	
 
\end{axis}

\end{tikzpicture}
